Hyperbolic foliated entropy of suspensions

We study the hyperbolic entropies of foliations obtained by suspensions of a representation, in the sense of Dinh, Nguy\^en and Sibony (topological and measure-theoretic). We establish a link between this type of entropy and an adapted version of an entropy defined by Ghys, Langevin and Walczak for pseudo-groups of homeomorphisms. Such a link has various consequences. Among them, it implies that the hyperbolic entropy of foliations is not invariant by diffeomorphisms, and that a minimal entropy suspension admits an invariant measure. Finally, this allows us to study thoroughly the simple case in which the image of the representation is isomorphic to~$\mathbb{Z}$. In that case, we give the first exact estimate of the hyperbolic entropy, and prove a Brin--Katok type theorem and a variational principle, relying strongly on the standard ones for the entropy of maps.

==> Deg-Fuchs.tex <==



\def \globalscale{10}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt,line width=0.5pt,draw=black]
\draw[white] (10.6066,10.6066) node[above right,black,xshift=2,yshift=2] {$\set{D}$} circle (0.1);
\draw[white] (0,0) node[right,black,xshift=25] {$\mu$} circle (0.1);
\draw[white] (0,0) node[left,black,xshift=-25] {$\mu$} circle (0.1);
\draw[white] (0,0) node[above left,black,xshift=-21,yshift=10] {$\mu$} circle (0.1);
\draw[white] (0,0) node[below left,black,xshift=-21,yshift=-11] {$\mu$} circle (0.1);
\draw[white] (0,0) node[above left,black,xshift=-11,yshift=21] {$\mu$} circle (0.1);
\draw[white] (0,0) node[below left,black,xshift=-11,yshift=-22] {$\mu$} circle (0.1);
\draw[white] (0,0) node[above,black,yshift=18,xshift=14] {$\nu$} circle (0.1);
\draw[white] (0,0) node[below,black,yshift=-18,xshift=14] {$\nu$} circle (0.1);
\filldraw[black,fill opacity=0.1] (0,0) circle (15);
\draw (2.8978,-0.7764) arc (-15:15:3);
\draw (-0.7764,2.8978) arc (105:255:3);
\draw (2.4148,0.6470) arc (15:105:2.5);
\draw (-0.6470,-2.4148) arc (-105:-15:2.5);
\draw (-9.659,-2.588) -- (14.4885,3.882);
\draw (-9.659,2.588) -- (9.659,-2.588);
\draw (-7.071,-7.071) -- (0,0);
\draw (-7.071,7.071) -- (0,0);
\draw (-2.588,-9.659) -- (0,0);
\draw (-3.882,14.4885) -- (0,0);
\draw (-3.882,14.4885) -- (14.4885,3.882);
\draw (5.30325,9.18525) -- (0,0);
\filldraw[black] (4.8953,8.479) node[left,xshift=-2] {$\alpha_0(0)$} circle (0.2);
\filldraw[black] (0,0) node[below right,yshift=-2] {$0$} circle (0.2);
\filldraw[black] (9.659,2.588) node[above left,xshift=-1.5,yshift=2.5] {$A_1$} circle (0.2);
\filldraw[black] (9.659,-2.588) node[below left,xshift=-1.5,yshift=-3] {$A_8$} circle (0.2);
\filldraw[black] (-9.659,2.588) node[below left,xshift=-1.5] {$A_4$} circle (0.2);
\filldraw[black] (-9.659,-2.588) node[above left,xshift=-1.5] {$A_5$} circle (0.2);
\filldraw[black] (-7.071,-7.071) node[above left,xshift=-2] {$A_6$} circle (0.2);
\filldraw[black] (-7.071,7.071) node[below left,xshift=-3] {$A_3$} circle (0.2);
\filldraw[black] (-2.588,9.659) node[above left,xshift=-1.5] {$A_2$} circle (0.2);
\filldraw[black] (-2.588,-9.659) node[below left,xshift=-1.5] {$A_7$} circle (0.2);
\filldraw[black] (14.4885,3.882) node[above right,xshift=1.5] {$e^{i\mu/2}$} circle (0.15);
\filldraw[black] (-3.882,14.4885) node[above left,xshift=-1.5] {$e^{i(\nu+\mu/2)}$} circle (0.15);
\draw[line width=1.2pt] (9.659,2.588) arc (160.1361:199.8639:7.3576);
\draw[line width=1.2pt] (-9.659,-2.588) arc (-19.8639:19.8639:7.3576);
\draw[line width=1.2pt] (-9.659,2.588) arc (-49.8639:-10.1361:7.3576);
\draw[line width=1.2pt] (-7.071,-7.071) arc (10.1361:49.8639:7.3576);
\draw[line width=1.2pt] (-7.071,7.071) arc (-79.8639:-40.1361:7.3576);
\draw[line width=1.2pt] (-2.588,-9.659) arc (40.1361:79.8639:7.3576);
\draw[line width=1.2pt] (-2.588,9.659) arc (216.0375:263.9625:17.4105);
\draw[line width=1.2pt] (9.659,-2.588) arc (-263.9625:-216.0375:17.4105);
\filldraw[black] (2.7853,4.8141) node[above right,xshift=3] {$B_2$} circle (0.2);
\filldraw[black] (2.7853,-4.8141) node[below right,xshift=3] {$B_1$} circle (0.2);
\end{tikzpicture}


==> hnondiffinv.tex <==



\def \globalscale{10}
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt,line width=0.5pt,draw=black]
\draw[white] (-8.7,8.7) node[above left,black] {$\set{D}$} circle (.1);
\filldraw[black,fill opacity=0.1] (0,0) circle (12);
\draw[line width=1.2pt] (9.32265,3.86166) arc (135:225:5.46108);
\draw[line width=1.2pt] (3.86166,9.32265) arc (180:270:5.46108);
\draw[line width=1.2pt] (-3.86166,9.32265) arc (225:315:5.46108);
\draw[line width=1.2pt] (-9.32265,3.86166) arc (270:360:5.46108);
\draw[line width=1.2pt] (-9.32265,-3.86166) arc (315:405:5.46108);
\draw[line width=1.2pt] (-3.86166,-9.32265) arc (0:90:5.46108);
\draw[line width=1.2pt] (3.86166,-9.32265) arc (45:135:5.46108);
\draw[line width=1.2pt] (9.32265,-3.86166) arc (90:180:5.46108);
\filldraw[black] (0,0) node[below left,xshift=-2] {$0$} circle (0.2);
\filldraw[black] (7.72313,7.72313) node[below right] {$\alpha_{1,1}(0)$} circle (0.2);
\filldraw[black] (7.72313,-7.72313) node[above right,yshift=2,xshift=-2] {$\alpha_{1,1}^{-1}(0)$} circle (0.2);
\draw[->,>=latex](0,0) -- (7.72313,7.72313) node[midway,below right] {$f$};
\draw[<->,>=stealth](-0.5,0.5) -- (7.22313,8.22313) node[midway,above left] {$\omega_1\left(\alpha_{1,1}\right)$};
\draw(0,0) -- (7.72313,7.72313) ;
%\filldraw[black] (7.72313,7.72313) -- (7.2,6.8) -- (6.8,7.2) -- cycle;
\draw[->,>=latex](0,0) -- (7.72313,-7.72313) node[midway,above right] {$f^{-1}$};
%\filldraw[black] (7.72313,-7.72313) -- (7.2,-6.8) -- (6.8,-7.2) -- cycle;
\draw[white] (0,-15) node[black] {$h\left(\fol_1\right)\leq2+\dfrac{2K'\left(\Gamma_1\right)}{\omega_{1,1}\left(\alpha_1\right)}h(f);$} circle (.1);

\draw[white] (38.7,8.7) node[above right,black] {$\set{D}$} circle (.1);
\filldraw[fill=black, fill opacity=0.1] (30,0) circle (12);
\draw[line width=1.2pt] (41.2898,1.1119) arc (125.2999:234.7001:1.36245);
\draw[line width=1.2pt] (18.7101,-1.1119) arc (-54.7001:54.7001:1.36245);
\draw[line width=1.2pt] (18.7101,1.1119) arc (-65.9501:43.4501:1.36245);
\draw[line width=1.2pt] (19.14406,3.2931) arc (-77.2001:32.2001:1.36245);
\draw[line width=1.2pt] (19.14406,-3.2931) arc (-43.4501:65.9501:1.36245);
\draw[line width=1.2pt] (19.9951,-5.34477) arc (-32.2001:77.2001:1.36245);
\draw[line width=1.2pt] (41.2898,-1.1119) arc (85.3503:117.1497:39.6269);
\draw[line width=1.2pt] (19.9951,5.34477) arc (-117.1497:-85.3503:39.6269);
\filldraw[black] (30,0) node[below left,xshift=-2] {$0$} circle (0.2);
\draw[white] (30,-15) node[black] {$h\left(\fol_2\right)\geq2+\dfrac{2}{\omega_2\left(\alpha_{1,2}\right)}h(f)$} circle (.1);
\filldraw[black] (30.6807,3.4221) node[above right,yshift=3] {$\alpha_{1,2}(0)$} circle (0.2);
\filldraw[black] (30.6807,-3.4221) node[below right,yshift=-1] {$\alpha_{1,2}^{-1}(0)$} circle (0.2);
\draw[<->,>=stealth] (29.3065,0.13795) -- (29.9872,3.56005) node[midway,left,xshift=-2,yshift=2] {$\omega_2\left(\alpha_{1,2}\right)$};
\draw[<-,>=latex] (30.6807,3.4221) -- (30,0) node[midway,below right,yshift=-2] {$f$};
\draw[->,>=latex] (30,0) -- (30.6807,-3.4221) node[midway,above right,yshift=2] {$f^{-1}$};
\end{tikzpicture}

